Toward Securing AI Agents Like Operating Systems

Autonomous agents based on large language models (LLMs) are rapidly emerging as a general-purpose technology, with recent systems such as OpenClaw extending their capabilities through broad tool use, third-party skills, and deeper integration into user environments. At the same time, these agentic systems introduce substantial security risks by combining unconstrained capabilities with access to sensitive user data. In this work, we investigate the security of LLM-based agents through the lens of operating systems. We argue that both face strikingly similar challenges in isolating resources, separating privileges, and mediating communication. Guided by this perspective, we survey the current landscape of open-source agents, derive a unified agent architecture, and systematically analyze potential attack vectors. To validate this analysis, we conduct a case study evaluating four widely used OpenClaw-like agents. Even under modest attacker capabilities, we find that several protection mechanisms fail in practice and that secure operation requires detailed system knowledge and careful configuration. However, we also observe that while some agentic capabilities remain insecure by design, many vulnerabilities can be mitigated using well-established techniques from operating system security. We conclude with a set of recommendations for the secure design of agentic systems.

==> figures/architecture.tex <==
% scale=0.8, transform shape,
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=0.4cm and 0.5cm,
    box/.style={draw, rounded corners, minimum width=2.4cm, minimum height=0.8cm, align=center},
    group/.style={draw, dashed, rounded corners, inner sep=0.3cm},
    arrow/.style={->, thin},
    lgtext/.style={font=\footnotesize},
    % color styles
    tcb/.style={box, fill=violet!20},
    llm/.style={box, fill=blue!15},
    trigger/.style={box, fill=green!15},
    files/.style={box, fill=orange!20},
    exec/.style={box, fill=red!20},
    neutral/.style={box, fill=gray!15},
    legend box/.style={draw, rounded corners, minimum width=0.35cm, minimum height=0.25cm},
]
\tikzset{>=stealth}

% --- Central components ---
\node[tcb] (runtime) {\textbf{Runtime Core}};
\node[tcb, below=1.6cm of runtime] (agent) {\textbf{Agent Core}};

% --- Top inputs ---
\node[trigger, above=of runtime] (gateway) {\textbf{Gateway}\\[0.04em]{\scriptsize messages, webhooks}};
\node[files, above right=of runtime] (queue) {\textbf{Task Queue}\\[0.04em]{\scriptsize queue, cron, heartbeat}};

% --- Right side ---
\node[files, right=of runtime] (session) {\textbf{Session Store}\\[0.04em]{\scriptsize context, history}};
\node[files, below=of session] (logs) {\textbf{Logs}};
\node[llm, below=of logs] (llm) {\textbf{LLM Interface}};

% --- Left groups (shifted upwards) ---
% Persistent state
\node[files, left=0.8cm of runtime, yshift=0.5cm] (config) {\textbf{Configuration}\\[0.04em]{\scriptsize settings, permissions}};
\node[files, below=of config] (creds) {\textbf{Credentials}\\[0.04em]{\scriptsize API keys, secrets}};
\node[files, below=of creds] (identity) {\textbf{Agent Identity}\\[0.04em]{\scriptsize AGENT.md, \dots}};

\node[group, fit=(config)(creds)(identity), label={above:Persistent State}] (persist) {};

% Plugins (with more spacing)
\node[files, below=1.3cm of identity] (skills) {\textbf{Skills}\\[0.04em]{\scriptsize definitions}};
\node[exec, below=of skills] (skilltools) {\textbf{Skill Tools}\\[0.04em]{\scriptsize scripts, binaries}};

\node[group, fit=(skills)(skilltools), label={above:Plugins}] (plugins) {};

% Core tools aligned with skill tools
\node[exec, right=0.8cm of skills] (coretools) {\textbf{Core Tools}\\[0.04em]{\scriptsize cat, grep, exec, \dots}};
\node[files, below=of coretools] (workspaces) {\textbf{Tool Workspaces}};

% --- Connections ---
% Inputs to runtime - with horizontal offset
\draw[arrow] (gateway) -- (runtime);
\draw[arrow] (queue) -| ([xshift=1.3cm, yshift=0.3cm] runtime.north) -| ([xshift=8pt] runtime.north);

% Runtime to agent
\draw[arrow] (runtime) -- (agent);

% Persistent → cores with offset attachment points
\draw[arrow] (config.east) -| ([yshift=3pt, xshift=-0.3cm] runtime.west) -- ([yshift=3pt] runtime.west);
\draw[arrow] (creds.east) -| ([yshift=-3pt, xshift=-0.3cm] runtime.west) -- ([yshift=-3pt] runtime.west);
\draw[arrow,<->] (identity.east) -| ([xshift=-0.3cm, yshift=4pt] agent.west) -- ([yshift=4pt] agent.west);

% Plugins → agent with orthogonal routing
\draw[arrow] (skills.east) -| ([xshift=-0.3cm] agent.west) -- (agent.west);
\draw[arrow] ([yshift=4pt] skilltools.east) -| ([xshift=-0.2cm, yshift=-4pt] agent.west) -- ([yshift=-4pt] agent.west);
\draw[arrow] ([yshift=-4pt] agent.west) -| ([xshift=0.6cm, yshift=4pt] skilltools.east) -- ([yshift=4pt] skilltools.east);

% Agent ↔ LLM - orthogonal
\draw[arrow,<->] (agent) -- (llm);

% Runtime → session
\draw[arrow] (session) -- (runtime);

% tools → workspaces
\draw[arrow,<->] (coretools) -- (workspaces);
\draw[arrow,<->] ([yshift=-4pt] skilltools.east) -- ([yshift=-4pt] workspaces.west); 

% Agent → outputs with horizontal offset
\draw[arrow,<->] ([xshift=8pt] runtime.south) |- ([xshift=-0.3cm, yshift=4pt] logs.west) -- ([yshift=4pt] logs.west);
\draw[arrow,<->] (agent.south) -- (coretools.north);

% --- Legend ---
\node[
    lgtext,
    draw=gray!60,
    rounded corners=2.5pt,
    inner sep=0.14cm,
    below right=3cm and -1.2cm of llm,
    anchor=south,
] (legend) {
    \begin{tabular}{@{}l@{ }l@{}}
        \tikz{\node[legend box, fill=green!15] {};} & External Events \\[0.1cm]
        \tikz{\node[legend box, fill=violet!20] {};} & Kernel \\[0.1cm]
        \tikz{\node[legend box, fill=blue!15] {};} & User \\[0.1cm]
        \tikz{\node[legend box, fill=orange!20] {};} & Resources \\[0.1cm]
        \tikz{\node[legend box, fill=red!20] {};} & System Calls
    \end{tabular}
};

\end{tikzpicture}


==> figures/privileges.tex <==
% Comparison of layering and privilege parallels: agent runtime vs. OS (conceptual).
% Grid layout: fixed cell size; both columns share row northern anchors where both sides carry content.
\def\PrivilegeBoxWd{3.25cm}%
\def\PrivilegeCellH{1.15cm}%
\def\PrivilegeTitleH{0.70cm}%
\def\PrivilegeTitleSep{0.18cm}% gap below title box to first grid row (see \yOne)
\def\PrivilegeRowSep{0.36cm}%
\def\PrivilegeGapWd{0.42cm}%
\def\PrivilegeShift{\dimexpr \PrivilegeBoxWd+\PrivilegeGapWd\relax}%
% Vertical distance between consecutive row anchors = cell height + inter-row gap.
\pgfmathsetmacro{\pPitch}{1.41}% \PrivilegeCellH (1.15) + \PrivilegeRowSep (0.36), in cm
% First row north: -(title box height + gap below title); tighter gap to headers.
\pgfmathsetmacro{\yOne}{-0.68}%
\pgfmathsetmacro{\yTwo}{\yOne-\pPitch}%
\pgfmathsetmacro{\yThree}{\yTwo-\pPitch}%
\pgfmathsetmacro{\yFour}{\yThree-\pPitch}%
\pgfmathsetmacro{\yFive}{\yFour-\pPitch}%
\pgfmathsetmacro{\ySix}{\yFive-\pPitch}%
\pgfmathsetmacro{\ySeven}{\ySix-\pPitch}%
\pgfmathsetmacro{\yEight}{\ySeven-\pPitch}%

% Unified figure typography: sans, one base size; \cellBold / \cellSub for hierarchy.
\def\privfigbase{\footnotesize}
\def\cellBold#1{{\bfseries #1}}
\def\cellSub#1{{\mdseries #1}}

\begin{tikzpicture}[
    font=\privfigbase,
    lbl/.style={font=\privfigbase\bfseries},
    lgtext/.style={font=\privfigbase, inner sep=0pt},
    bndLbl/.style={font=\privfigbase\itshape, text=gray!65!black, inner sep=0pt},
    cell/.style={draw, rounded corners, minimum width=\PrivilegeBoxWd, minimum height=\PrivilegeCellH, text width=\dimexpr\PrivilegeBoxWd-0.18cm\relax, align=center, inner sep=2pt, font=\privfigbase},
    trig/.style={cell, fill=green!15},
    tcb/.style={cell, fill=violet!20},
    kerEph/.style={cell, fill=violet!9, draw=violet!35},
    llm/.style={cell, fill=blue!15},
    res/.style={cell, fill=orange!20},
    resprot/.style={cell, fill=orange!8, draw=orange!65!gray},
    exec/.style={cell, fill=red!20},
    net/.style={cell, fill=green!15},
    osuser/.style={cell, fill=blue!15},
    neutral/.style={cell, fill=gray!15},
    link/.style={draw=gray!45, densely dashed, line width=0.35pt, -{latex[length=1.8mm]}},
    linkbend/.style={draw=violet!40!orange, densely dashed, line width=0.38pt, -{latex[length=1.8mm]}},
    boundary/.style={draw=gray, dash pattern=on 3.2pt off 2pt, line width=0.62pt},
]

%% --- Titles ---
\node[lbl, anchor=north west, minimum width=\PrivilegeBoxWd, minimum height=\PrivilegeTitleH, text width=\PrivilegeBoxWd, align=center] (titleL) at (0,0) {AI Agent};
\node[lbl, anchor=north west, minimum width=\PrivilegeBoxWd, minimum height=\PrivilegeTitleH, text width=\PrivilegeBoxWd, align=center, xshift=-0.4em] (titleR) at (\PrivilegeShift,0) {Traditional OS};

%% Row 1 -- external / network edge
\node[net, anchor=north west] (La1) at (0,{\yOne cm}) {%
\cellBold{External Resources}\\[0.12ex]\cellSub{message peers, web}};
\node[net, anchor=north west] (Ra1) at (\PrivilegeShift,{\yOne cm}) {%
\cellBold{Network \& Peripherals}\\[0.12ex]\cellSub{NIC, USB, PCIe}};

%% Row 2 -- gateways
\node[trig, anchor=north west] (La2) at (0,{\yTwo cm}) {%
\cellBold{Gateway}\\[0.12ex]\cellSub{channels, webhooks}};
\node[trig, anchor=north west] (Ra2) at (\PrivilegeShift,{\yTwo cm}) {%
\cellBold{Firewall \& Drivers}\\[0.12ex]\cellSub{traffic, devices}};

%% Row 3 -- ephemeral (both stacks)
\node[res, anchor=north west] (La3) at (0,{\yThree cm}) {%
\cellBold{Ephemeral state}\\[0.12ex]\cellSub{queue, session, logs}};
\node[res, anchor=north west] (RkernEph) at (\PrivilegeShift,{\yThree cm}) {%
\cellBold{Ephemeral state}\\[0.12ex]\cellSub{DRAM, fds, stacks}};

%% Row 4 -- LLM aligns with user (OS)
\node[llm, anchor=north west] (La4) at (0,{\yFour cm}) {
\cellBold{LLM interface}\\[0.12ex]\cellSub{local/remote API}};
\node[osuser, anchor=north west] (Ru) at (\PrivilegeShift,{\yFour cm}) {%
\cellBold{User Interface}\\[0.12ex]\cellSub{shells, GUIs}};

%% Row 5 -- tools / system calls
\node[exec, anchor=north west] (La5) at (0,{\yFive cm}) {%
\cellBold{Tools}\\[0.12ex]\cellSub{host interaction}};
\node[exec, anchor=north west] (Ra5) at (\PrivilegeShift,{\yFive cm}) {%
\cellBold{System Calls}\\[0.12ex]\cellSub{traps, ioctls}};

%% Row 6 -- runtime core / kernel (immediately below syscall row; no empty bridge row)
\node[tcb, anchor=north west] (La6) at (0,{\ySix cm}) {%
\cellBold{Runtime/Agent Core}\\[0.12ex]\cellSub{scheduling, security}};
\node[tcb, anchor=north west] (Ra6) at (\PrivilegeShift,{\ySix cm}) {%
\cellBold{Kernel}\\[0.12ex]\cellSub{CPU, MMU, scheduler}};

%% Row 7--8 persisted
\node[res, anchor=north west] (La7u) at (0,{\ySeven cm}) {%
\cellBold{Persistent State}\\[0.12ex]\cellSub{workspace, memory}};
\node[res, anchor=north west] (Ra7u) at (\PrivilegeShift,{\ySeven cm}) {%
\cellBold{User Files}\\[0.12ex]\cellSub{home, mounts}};

\node[resprot, anchor=north west] (La7p) at (0,{\yEight cm}) {%
\cellBold{Protected State}\\[0.12ex]\cellSub{identity, credentials}};
\node[resprot, anchor=north west] (Ra7p) at (\PrivilegeShift,{\yEight cm}) {%
\cellBold{Protected Resources}\\[0.12ex]\cellSub{binaries, configuration}};

%% --- Horizontal zone separators ---
\coordinate (Ledge) at ($(La1.west)+(-10pt,0)$);
\coordinate (Redge) at ($(Ra1.east)+(10pt,0)$);
\coordinate (Llab) at ($(La1.west)+(-13pt,0)$);

%% Network edge: externals vs. gateway-controlled zone
\coordinate (midNet) at ($(La1.south)!.5!(La2.north)$);
\draw[boundary] (Ledge |- midNet) -- (Redge |- midNet);
\node[bndLbl, anchor=east] at (Llab |- midNet) {\shortstack{Network\\boundary}};

%% Between syscall-facing row and runtime/kernel tier
\coordinate (midSyscallKernel) at ($(La5.south)!.5!(La6.north)$);
\draw[boundary] (Ledge |- midSyscallKernel) -- (Redge |- midSyscallKernel);
\node[bndLbl, anchor=east, align=right] at (Llab |- midSyscallKernel) {\shortstack{Kernel\\boundary}};

\coordinate (midPersist) at ($(La6.south)!.5!(La7u.north)$);
\draw[boundary] (Ledge |- midPersist) -- (Redge |- midPersist);
\node[bndLbl, anchor=east] at (Llab |- midPersist) {\shortstack{File system\\boundary}};

%% --- Legend (east edge aligned with bottom-right cell) ---
\node[
    lgtext,
    draw=gray!60,
    rounded corners=2.5pt,
    inner sep=0.22cm,
    anchor=north east,
    yshift=-0.22cm,
] at (Ra7p.south east) {%
  \setlength{\tabcolsep}{5pt}%
  \begin{tabular}{@{}c@{\,}l@{\hspace{1.7em}}c@{\,}l@{\hspace{1.7em}}c@{\,}l@{}}
    \raisebox{0.1ex}{\textcolor{green!33}{\rule{0.62em}{0.62em}}} & \,External events &
    \raisebox{0.1ex}{\textcolor{blue!53}{\rule{0.62em}{0.62em}}} & \,User &
    \raisebox{0.1ex}{\textcolor{orange!53}{\rule{0.62em}{0.62em}}} & \,User resources \\[0.55ex]
    \raisebox{0.1ex}{\textcolor{red!43}{\rule{0.62em}{0.62em}}} & \,System calls &
    \raisebox{0.1ex}{\textcolor{violet!53}{\rule{0.62em}{0.62em}}} & \,Kernel &
    \raisebox{0.1ex}{\textcolor{orange!23}{\rule{0.62em}{0.62em}}} & \,Protected resources \\
  \end{tabular}%
};

\end{tikzpicture}

